Tverberg Partition Graphs

Given a finite set of points in $\mathbb{R}^d$, Tverberg's theorem guarantees the existence of partitions of this set into parts whose convex hulls intersect. We introduce a graph structured on the family of Tverberg partitions of a given set of points, whose edges describe closeness between different Tverberg partitions. We prove bounds on the minimum and maximum degree of this graph, the number of vertices of maximal degree, its clique number, and its connectedness.

==> Figures/caso1.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,162); %set diagram left start at 0, and has height of 162

%Straight Lines [id:da19394302582454181] 
\draw    (181.57,23.02) -- (317.07,107.02) ;
%Straight Lines [id:da06901878197292555] 
\draw    (165.83,61.86) -- (325.83,79.86) ;
%Straight Lines [id:da5625544090587116] 
\draw    (169.43,102.26) -- (320.57,55.52) ;
%Shape: Arc [id:dp3958386014763602] 
\draw  [draw opacity=0][line width=0.75]  (290.64,98.18) .. controls (282.62,109.62) and (269.27,117.1) .. (254.15,117.1) .. controls (229.62,117.1) and (209.74,97.4) .. (209.74,73.1) .. controls (209.74,48.81) and (229.62,29.11) .. (254.15,29.11) .. controls (271.37,29.11) and (286.3,38.82) .. (293.67,53.01) -- (254.15,73.1) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (290.64,98.18) .. controls (282.62,109.62) and (269.27,117.1) .. (254.15,117.1) .. controls (229.62,117.1) and (209.74,97.4) .. (209.74,73.1) .. controls (209.74,48.81) and (229.62,29.11) .. (254.15,29.11) .. controls (271.37,29.11) and (286.3,38.82) .. (293.67,53.01) ;  
%Shape: Ellipse [id:dp23059716317588497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (215.38,45.04) .. controls (215.7,43.59) and (217.09,42.67) .. (218.48,42.98) .. controls (219.87,43.29) and (220.73,44.71) .. (220.4,46.15) .. controls (220.08,47.59) and (218.69,48.51) .. (217.3,48.21) .. controls (215.91,47.9) and (215.05,46.48) .. (215.38,45.04) -- cycle ;
%Shape: Ellipse [id:dp6024658402436347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.38,114.86) .. controls (241.71,113.42) and (243.1,112.5) .. (244.49,112.81) .. controls (245.87,113.11) and (246.73,114.53) .. (246.41,115.98) .. controls (246.08,117.42) and (244.69,118.34) .. (243.3,118.03) .. controls (241.92,117.72) and (241.06,116.31) .. (241.38,114.86) -- cycle ;
%Shape: Ellipse [id:dp8738083236438543] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (210.21,88.35) .. controls (210.53,86.91) and (211.92,85.98) .. (213.31,86.29) .. controls (214.7,86.6) and (215.56,88.02) .. (215.23,89.46) .. controls (214.91,90.91) and (213.52,91.83) .. (212.13,91.52) .. controls (210.74,91.21) and (209.88,89.79) .. (210.21,88.35) -- cycle ;
%Shape: Ellipse [id:dp41005124778150903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (251.64,28.55) .. controls (251.96,27.11) and (253.35,26.19) .. (254.74,26.49) .. controls (256.13,26.8) and (256.99,28.22) .. (256.66,29.67) .. controls (256.34,31.11) and (254.95,32.03) .. (253.56,31.72) .. controls (252.17,31.41) and (251.31,29.99) .. (251.64,28.55) -- cycle ;
%Shape: Ellipse [id:dp8167686939111989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (234.91,32.7) .. controls (235.24,31.25) and (236.63,30.33) .. (238.02,30.64) .. controls (239.4,30.95) and (240.26,32.37) .. (239.94,33.81) .. controls (239.61,35.26) and (238.22,36.18) .. (236.83,35.87) .. controls (235.45,35.56) and (234.59,34.14) .. (234.91,32.7) -- cycle ;
%Shape: Ellipse [id:dp18932944983208166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (207.86,65.91) .. controls (208.18,64.47) and (209.57,63.55) .. (210.96,63.86) .. controls (212.35,64.17) and (213.21,65.59) .. (212.88,67.03) .. controls (212.56,68.47) and (211.17,69.39) .. (209.78,69.08) .. controls (208.39,68.78) and (207.53,67.36) .. (207.86,65.91) -- cycle ;
%Shape: Ellipse [id:dp24720702979653342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (227.77,109.95) .. controls (228.1,108.51) and (229.49,107.59) .. (230.87,107.9) .. controls (232.26,108.2) and (233.12,109.62) .. (232.8,111.07) .. controls (232.47,112.51) and (231.08,113.43) .. (229.69,113.12) .. controls (228.3,112.81) and (227.44,111.39) .. (227.77,109.95) -- cycle ;
%Straight Lines [id:da8784180804488448] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (217.89,45.59) -- (243.89,115.42) ;
%Straight Lines [id:da9120530145388974] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (212.72,88.91) -- (254.15,29.11) ;
%Straight Lines [id:da002152447154652126] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (237.42,33.26) -- (230.28,110.51) ;
%Straight Lines [id:da09302759083503154] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (237.42,33.26) -- (210.37,66.47) ;
%Straight Lines [id:da9563054905990178] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210.37,66.47) -- (230.28,110.51) ;
%Shape: Ellipse [id:dp4021384147676097] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (272.44,33.32) .. controls (272.76,31.87) and (274.15,30.95) .. (275.54,31.26) .. controls (276.93,31.57) and (277.79,32.99) .. (277.46,34.43) .. controls (277.14,35.87) and (275.75,36.79) .. (274.36,36.49) .. controls (272.97,36.18) and (272.11,34.76) .. (272.44,33.32) -- cycle ;
%Shape: Ellipse [id:dp7730167320819519] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (287.61,47.3) .. controls (287.94,45.86) and (289.33,44.94) .. (290.72,45.25) .. controls (292.11,45.55) and (292.97,46.97) .. (292.64,48.42) .. controls (292.31,49.86) and (290.92,50.78) .. (289.54,50.47) .. controls (288.15,50.16) and (287.29,48.74) .. (287.61,47.3) -- cycle ;
%Shape: Ellipse [id:dp36163043953543106] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (267.5,113.03) .. controls (267.82,111.59) and (269.21,110.67) .. (270.6,110.98) .. controls (271.99,111.29) and (272.85,112.7) .. (272.52,114.15) .. controls (272.2,115.59) and (270.81,116.51) .. (269.42,116.2) .. controls (268.03,115.9) and (267.17,114.48) .. (267.5,113.03) -- cycle ;
%Shape: Ellipse [id:dp3410387999497173] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (284.44,102.89) .. controls (284.76,101.45) and (286.15,100.53) .. (287.54,100.84) .. controls (288.93,101.15) and (289.79,102.57) .. (289.46,104.01) .. controls (289.14,105.45) and (287.75,106.37) .. (286.36,106.06) .. controls (284.97,105.76) and (284.11,104.34) .. (284.44,102.89) -- cycle ;
%Shape: Ellipse [id:dp07178784615311185] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.81,62.71) .. controls (295.02,61.79) and (295.92,61.21) .. (296.82,61.41) .. controls (297.73,61.61) and (298.3,62.52) .. (298.09,63.43) .. controls (297.88,64.35) and (296.98,64.93) .. (296.07,64.73) .. controls (295.17,64.53) and (294.6,63.62) .. (294.81,62.71) -- cycle ;
%Shape: Ellipse [id:dp6403703572023924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.75,76.23) .. controls (295.96,75.31) and (296.86,74.73) .. (297.76,74.93) .. controls (298.67,75.13) and (299.24,76.04) .. (299.03,76.95) .. controls (298.82,77.87) and (297.92,78.45) .. (297.01,78.25) .. controls (296.11,78.05) and (295.54,77.14) .. (295.75,76.23) -- cycle ;
%Shape: Ellipse [id:dp322916851912018] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.43,92.51) .. controls (292.63,91.6) and (293.54,91.02) .. (294.44,91.22) .. controls (295.35,91.42) and (295.91,92.32) .. (295.71,93.24) .. controls (295.5,94.16) and (294.6,94.74) .. (293.69,94.54) .. controls (292.79,94.33) and (292.22,93.43) .. (292.43,92.51) -- cycle ;
%Shape: Ellipse [id:dp8334525991681185] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.05,68.65) .. controls (224.38,67.21) and (225.77,66.29) .. (227.16,66.6) .. controls (228.55,66.91) and (229.41,68.33) .. (229.08,69.77) .. controls (228.75,71.21) and (227.36,72.13) .. (225.98,71.83) .. controls (224.59,71.52) and (223.73,70.1) .. (224.05,68.65) -- cycle ;

% Text Node
\draw (241.28,126.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{1}$};
% Text Node
\draw (209.88,30.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{2}$};
% Text Node
\draw (196.42,60.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{2}$};
% Text Node
\draw (232.59,18.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{3}$};
% Text Node
\draw (220.63,114.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{1}$};
% Text Node
\draw (203.18,92.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (256.02,15.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (225.8,56.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$t$};
% Text Node
\draw (298.69,52.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (299.19,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (303.29,68.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$z$};


\end{tikzpicture}


==> Figures/casos1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,307); %set diagram left start at 0, and has height of 307

%Shape: Arc [id:dp5102614696161849] 
\draw  [draw opacity=0][line width=0.75]  (380.91,234.38) .. controls (373.44,244.95) and (361.03,251.87) .. (346.99,251.87) .. controls (324.17,251.87) and (305.67,233.6) .. (305.67,211.06) .. controls (305.67,188.53) and (324.17,170.25) .. (346.99,170.25) .. controls (362.99,170.25) and (376.87,179.24) .. (383.74,192.38) -- (346.99,211.06) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (380.91,234.38) .. controls (373.44,244.95) and (361.03,251.87) .. (346.99,251.87) .. controls (324.17,251.87) and (305.67,233.6) .. (305.67,211.06) .. controls (305.67,188.53) and (324.17,170.25) .. (346.99,170.25) .. controls (362.99,170.25) and (376.87,179.24) .. (383.74,192.38) ;  
%Shape: Ellipse [id:dp4361979369960558] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (364.01,174.16) .. controls (364.31,172.82) and (365.6,171.97) .. (366.9,172.25) .. controls (368.19,172.54) and (368.99,173.85) .. (368.68,175.19) .. controls (368.38,176.53) and (367.09,177.38) .. (365.8,177.1) .. controls (364.5,176.81) and (363.7,175.5) .. (364.01,174.16) -- cycle ;
%Shape: Ellipse [id:dp9536652682177993] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (378.13,187.13) .. controls (378.43,185.79) and (379.73,184.94) .. (381.02,185.22) .. controls (382.31,185.51) and (383.11,186.83) .. (382.81,188.16) .. controls (382.5,189.5) and (381.21,190.36) .. (379.92,190.07) .. controls (378.62,189.79) and (377.82,188.47) .. (378.13,187.13) -- cycle ;
%Shape: Ellipse [id:dp06051359329474559] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.41,248.1) .. controls (359.71,246.76) and (361.01,245.91) .. (362.3,246.19) .. controls (363.59,246.48) and (364.39,247.8) .. (364.09,249.14) .. controls (363.78,250.47) and (362.49,251.33) .. (361.2,251.04) .. controls (359.91,250.76) and (359.11,249.44) .. (359.41,248.1) -- cycle ;
%Shape: Ellipse [id:dp7161968994559811] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375.17,238.7) .. controls (375.48,237.36) and (376.77,236.5) .. (378.06,236.79) .. controls (379.35,237.07) and (380.15,238.39) .. (379.85,239.73) .. controls (379.55,241.07) and (378.25,241.92) .. (376.96,241.64) .. controls (375.67,241.35) and (374.87,240.03) .. (375.17,238.7) -- cycle ;
%Shape: Ellipse [id:dp8490735746340852] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.82,201.42) .. controls (385.02,200.57) and (385.86,200.03) .. (386.7,200.22) .. controls (387.54,200.41) and (388.07,201.25) .. (387.88,202.1) .. controls (387.68,202.94) and (386.84,203.48) .. (386,203.3) .. controls (385.16,203.11) and (384.63,202.27) .. (384.82,201.42) -- cycle ;
%Shape: Ellipse [id:dp2736455388546353] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (385.7,213.96) .. controls (385.89,213.11) and (386.73,212.57) .. (387.57,212.76) .. controls (388.42,212.95) and (388.94,213.79) .. (388.75,214.64) .. controls (388.56,215.49) and (387.72,216.02) .. (386.88,215.84) .. controls (386.03,215.65) and (385.51,214.81) .. (385.7,213.96) -- cycle ;
%Shape: Ellipse [id:dp18239840207506774] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (383.07,226.28) .. controls (383.26,225.43) and (384.1,224.9) .. (384.95,225.08) .. controls (385.79,225.27) and (386.32,226.11) .. (386.12,226.96) .. controls (385.93,227.81) and (385.09,228.35) .. (384.25,228.16) .. controls (383.41,227.97) and (382.88,227.13) .. (383.07,226.28) -- cycle ;
%Shape: Arc [id:dp48668933853982765] 
\draw  [draw opacity=0][line width=0.75]  (235.69,234.02) .. controls (228.22,244.59) and (215.82,251.51) .. (201.77,251.51) .. controls (178.95,251.51) and (160.45,233.24) .. (160.45,210.7) .. controls (160.45,188.16) and (178.95,169.89) .. (201.77,169.89) .. controls (217.77,169.89) and (231.65,178.88) .. (238.52,192.02) -- (201.77,210.7) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (235.69,234.02) .. controls (228.22,244.59) and (215.82,251.51) .. (201.77,251.51) .. controls (178.95,251.51) and (160.45,233.24) .. (160.45,210.7) .. controls (160.45,188.16) and (178.95,169.89) .. (201.77,169.89) .. controls (217.77,169.89) and (231.65,178.88) .. (238.52,192.02) ;  
%Shape: Ellipse [id:dp7687414395223968] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (218.79,173.8) .. controls (219.09,172.46) and (220.39,171.61) .. (221.68,171.89) .. controls (222.97,172.18) and (223.77,173.49) .. (223.47,174.83) .. controls (223.16,176.17) and (221.87,177.02) .. (220.58,176.74) .. controls (219.28,176.45) and (218.48,175.14) .. (218.79,173.8) -- cycle ;
%Shape: Ellipse [id:dp8705872774681027] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (232.91,186.77) .. controls (233.21,185.43) and (234.51,184.58) .. (235.8,184.86) .. controls (237.09,185.15) and (237.89,186.47) .. (237.59,187.8) .. controls (237.28,189.14) and (235.99,190) .. (234.7,189.71) .. controls (233.41,189.43) and (232.6,188.11) .. (232.91,186.77) -- cycle ;
%Shape: Ellipse [id:dp01563276260728852] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (214.19,247.74) .. controls (214.49,246.4) and (215.79,245.55) .. (217.08,245.83) .. controls (218.37,246.12) and (219.17,247.44) .. (218.87,248.77) .. controls (218.56,250.11) and (217.27,250.97) .. (215.98,250.68) .. controls (214.69,250.4) and (213.89,249.08) .. (214.19,247.74) -- cycle ;
%Shape: Ellipse [id:dp29086548865604356] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (229.95,238.34) .. controls (230.26,237) and (231.55,236.14) .. (232.84,236.43) .. controls (234.13,236.71) and (234.93,238.03) .. (234.63,239.37) .. controls (234.33,240.71) and (233.03,241.56) .. (231.74,241.28) .. controls (230.45,240.99) and (229.65,239.67) .. (229.95,238.34) -- cycle ;
%Shape: Ellipse [id:dp492022538331613] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (239.6,201.06) .. controls (239.8,200.21) and (240.64,199.67) .. (241.48,199.86) .. controls (242.32,200.05) and (242.85,200.89) .. (242.66,201.73) .. controls (242.46,202.58) and (241.62,203.12) .. (240.78,202.94) .. controls (239.94,202.75) and (239.41,201.91) .. (239.6,201.06) -- cycle ;
%Shape: Ellipse [id:dp11781253371001399] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (240.48,213.6) .. controls (240.67,212.75) and (241.51,212.21) .. (242.35,212.4) .. controls (243.2,212.59) and (243.72,213.43) .. (243.53,214.27) .. controls (243.34,215.12) and (242.5,215.66) .. (241.66,215.48) .. controls (240.81,215.29) and (240.29,214.45) .. (240.48,213.6) -- cycle ;
%Shape: Ellipse [id:dp0018629299736481197] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (237.85,225.92) .. controls (238.05,225.07) and (238.88,224.54) .. (239.73,224.72) .. controls (240.57,224.91) and (241.1,225.75) .. (240.9,226.6) .. controls (240.71,227.45) and (239.87,227.99) .. (239.03,227.8) .. controls (238.19,227.61) and (237.66,226.77) .. (237.85,225.92) -- cycle ;
%Shape: Arc [id:dp9159178678737043] 
\draw  [draw opacity=0][line width=0.75]  (451.5,92.02) .. controls (444.03,102.59) and (431.62,109.51) .. (417.58,109.51) .. controls (394.76,109.51) and (376.26,91.24) .. (376.26,68.7) .. controls (376.26,46.16) and (394.76,27.89) .. (417.58,27.89) .. controls (433.58,27.89) and (447.46,36.88) .. (454.33,50.02) -- (417.58,68.7) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (451.5,92.02) .. controls (444.03,102.59) and (431.62,109.51) .. (417.58,109.51) .. controls (394.76,109.51) and (376.26,91.24) .. (376.26,68.7) .. controls (376.26,46.16) and (394.76,27.89) .. (417.58,27.89) .. controls (433.58,27.89) and (447.46,36.88) .. (454.33,50.02) ;  
%Shape: Ellipse [id:dp7137314512891539] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (434.6,31.8) .. controls (434.9,30.46) and (436.19,29.61) .. (437.49,29.89) .. controls (438.78,30.18) and (439.58,31.49) .. (439.27,32.83) .. controls (438.97,34.17) and (437.68,35.02) .. (436.38,34.74) .. controls (435.09,34.45) and (434.29,33.14) .. (434.6,31.8) -- cycle ;
%Shape: Ellipse [id:dp4953127065718046] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.72,44.77) .. controls (449.02,43.43) and (450.31,42.58) .. (451.61,42.86) .. controls (452.9,43.15) and (453.7,44.47) .. (453.39,45.8) .. controls (453.09,47.14) and (451.8,48) .. (450.51,47.71) .. controls (449.21,47.43) and (448.41,46.11) .. (448.72,44.77) -- cycle ;
%Shape: Ellipse [id:dp7342967332832602] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (430,105.74) .. controls (430.3,104.4) and (431.6,103.55) .. (432.89,103.83) .. controls (434.18,104.12) and (434.98,105.44) .. (434.68,106.77) .. controls (434.37,108.11) and (433.08,108.97) .. (431.79,108.68) .. controls (430.5,108.4) and (429.7,107.08) .. (430,105.74) -- cycle ;
%Shape: Ellipse [id:dp2893133830041068] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (445.76,96.34) .. controls (446.07,95) and (447.36,94.14) .. (448.65,94.43) .. controls (449.94,94.71) and (450.74,96.03) .. (450.44,97.37) .. controls (450.13,98.71) and (448.84,99.56) .. (447.55,99.28) .. controls (446.26,98.99) and (445.46,97.67) .. (445.76,96.34) -- cycle ;
%Shape: Ellipse [id:dp13750002665964245] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (455.41,59.06) .. controls (455.61,58.21) and (456.44,57.67) .. (457.29,57.86) .. controls (458.13,58.05) and (458.66,58.89) .. (458.46,59.73) .. controls (458.27,60.58) and (457.43,61.12) .. (456.59,60.94) .. controls (455.75,60.75) and (455.22,59.91) .. (455.41,59.06) -- cycle ;
%Shape: Ellipse [id:dp7927494811935345] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (456.29,71.6) .. controls (456.48,70.75) and (457.32,70.21) .. (458.16,70.4) .. controls (459.01,70.59) and (459.53,71.43) .. (459.34,72.27) .. controls (459.15,73.12) and (458.31,73.66) .. (457.46,73.48) .. controls (456.62,73.29) and (456.1,72.45) .. (456.29,71.6) -- cycle ;
%Shape: Ellipse [id:dp1930149610480747] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (453.66,83.92) .. controls (453.85,83.07) and (454.69,82.54) .. (455.54,82.72) .. controls (456.38,82.91) and (456.91,83.75) .. (456.71,84.6) .. controls (456.52,85.45) and (455.68,85.99) .. (454.84,85.8) .. controls (453.99,85.61) and (453.47,84.77) .. (453.66,83.92) -- cycle ;
%Shape: Arc [id:dp09050070340842997] 
\draw  [draw opacity=0][line width=0.75]  (303.73,92.02) .. controls (296.26,102.59) and (283.85,109.51) .. (269.81,109.51) .. controls (246.98,109.51) and (228.48,91.24) .. (228.48,68.7) .. controls (228.48,46.16) and (246.98,27.89) .. (269.81,27.89) .. controls (285.81,27.89) and (299.69,36.88) .. (306.55,50.02) -- (269.81,68.7) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (303.73,92.02) .. controls (296.26,102.59) and (283.85,109.51) .. (269.81,109.51) .. controls (246.98,109.51) and (228.48,91.24) .. (228.48,68.7) .. controls (228.48,46.16) and (246.98,27.89) .. (269.81,27.89) .. controls (285.81,27.89) and (299.69,36.88) .. (306.55,50.02) ;  
%Shape: Ellipse [id:dp4466623459484671] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.82,31.8) .. controls (287.13,30.46) and (288.42,29.61) .. (289.71,29.89) .. controls (291,30.18) and (291.8,31.49) .. (291.5,32.83) .. controls (291.2,34.17) and (289.9,35.02) .. (288.61,34.74) .. controls (287.32,34.45) and (286.52,33.14) .. (286.82,31.8) -- cycle ;
%Shape: Ellipse [id:dp9228560371320977] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (300.94,44.77) .. controls (301.25,43.43) and (302.54,42.58) .. (303.83,42.86) .. controls (305.12,43.15) and (305.92,44.47) .. (305.62,45.8) .. controls (305.32,47.14) and (304.02,48) .. (302.73,47.71) .. controls (301.44,47.43) and (300.64,46.11) .. (300.94,44.77) -- cycle ;
%Shape: Ellipse [id:dp34205052700586047] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (282.23,105.74) .. controls (282.53,104.4) and (283.82,103.55) .. (285.11,103.83) .. controls (286.41,104.12) and (287.21,105.44) .. (286.9,106.77) .. controls (286.6,108.11) and (285.31,108.97) .. (284.01,108.68) .. controls (282.72,108.4) and (281.92,107.08) .. (282.23,105.74) -- cycle ;
%Shape: Ellipse [id:dp5403505794327195] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297.99,96.34) .. controls (298.29,95) and (299.59,94.14) .. (300.88,94.43) .. controls (302.17,94.71) and (302.97,96.03) .. (302.67,97.37) .. controls (302.36,98.71) and (301.07,99.56) .. (299.78,99.28) .. controls (298.48,98.99) and (297.68,97.67) .. (297.99,96.34) -- cycle ;
%Shape: Ellipse [id:dp9818966568437835] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (307.64,59.06) .. controls (307.83,58.21) and (308.67,57.67) .. (309.51,57.86) .. controls (310.36,58.05) and (310.88,58.89) .. (310.69,59.73) .. controls (310.5,60.58) and (309.66,61.12) .. (308.82,60.94) .. controls (307.97,60.75) and (307.45,59.91) .. (307.64,59.06) -- cycle ;
%Shape: Ellipse [id:dp8094175747760055] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (308.51,71.6) .. controls (308.71,70.75) and (309.55,70.21) .. (310.39,70.4) .. controls (311.23,70.59) and (311.76,71.43) .. (311.57,72.27) .. controls (311.37,73.12) and (310.53,73.66) .. (309.69,73.48) .. controls (308.85,73.29) and (308.32,72.45) .. (308.51,71.6) -- cycle ;
%Shape: Ellipse [id:dp8980058215307065] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.89,83.92) .. controls (306.08,83.07) and (306.92,82.54) .. (307.76,82.72) .. controls (308.61,82.91) and (309.13,83.75) .. (308.94,84.6) .. controls (308.75,85.45) and (307.91,85.99) .. (307.06,85.8) .. controls (306.22,85.61) and (305.69,84.77) .. (305.89,83.92) -- cycle ;
%Shape: Arc [id:dp6862595702858165] 
\draw  [draw opacity=0][line width=0.75]  (155.95,92.02) .. controls (148.49,102.59) and (136.08,109.51) .. (122.03,109.51) .. controls (99.21,109.51) and (80.71,91.24) .. (80.71,68.7) .. controls (80.71,46.16) and (99.21,27.89) .. (122.03,27.89) .. controls (138.04,27.89) and (151.91,36.88) .. (158.78,50.02) -- (122.03,68.7) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (155.95,92.02) .. controls (148.49,102.59) and (136.08,109.51) .. (122.03,109.51) .. controls (99.21,109.51) and (80.71,91.24) .. (80.71,68.7) .. controls (80.71,46.16) and (99.21,27.89) .. (122.03,27.89) .. controls (138.04,27.89) and (151.91,36.88) .. (158.78,50.02) ;  
%Shape: Ellipse [id:dp3221657388863943] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (85.95,42.67) .. controls (86.26,41.33) and (87.55,40.48) .. (88.84,40.76) .. controls (90.13,41.05) and (90.93,42.36) .. (90.63,43.7) .. controls (90.33,45.04) and (89.03,45.89) .. (87.74,45.61) .. controls (86.45,45.32) and (85.65,44.01) .. (85.95,42.67) -- cycle ;
%Shape: Ellipse [id:dp4325423927160079] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.15,107.44) .. controls (110.46,106.1) and (111.75,105.25) .. (113.04,105.53) .. controls (114.33,105.82) and (115.13,107.13) .. (114.83,108.47) .. controls (114.52,109.81) and (113.23,110.66) .. (111.94,110.38) .. controls (110.65,110.09) and (109.85,108.78) .. (110.15,107.44) -- cycle ;
%Shape: Ellipse [id:dp15460945448659902] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (81.14,82.84) .. controls (81.45,81.51) and (82.74,80.65) .. (84.03,80.94) .. controls (85.32,81.22) and (86.13,82.54) .. (85.82,83.88) .. controls (85.52,85.22) and (84.22,86.07) .. (82.93,85.79) .. controls (81.64,85.5) and (80.84,84.18) .. (81.14,82.84) -- cycle ;
%Shape: Ellipse [id:dp3419344567924276] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (119.69,27.38) .. controls (120,26.04) and (121.29,25.18) .. (122.58,25.47) .. controls (123.87,25.76) and (124.67,27.07) .. (124.37,28.41) .. controls (124.07,29.75) and (122.77,30.6) .. (121.48,30.32) .. controls (120.19,30.03) and (119.39,28.72) .. (119.69,27.38) -- cycle ;
%Shape: Ellipse [id:dp356326004092681] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (104.13,31.22) .. controls (104.44,29.89) and (105.73,29.03) .. (107.02,29.32) .. controls (108.31,29.6) and (109.11,30.92) .. (108.81,32.26) .. controls (108.5,33.6) and (107.21,34.45) .. (105.92,34.17) .. controls (104.63,33.88) and (103.83,32.56) .. (104.13,31.22) -- cycle ;
%Shape: Ellipse [id:dp6659133018845822] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (78.95,62.03) .. controls (79.26,60.7) and (80.55,59.84) .. (81.84,60.13) .. controls (83.14,60.41) and (83.94,61.73) .. (83.63,63.07) .. controls (83.33,64.41) and (82.03,65.26) .. (80.74,64.97) .. controls (79.45,64.69) and (78.65,63.37) .. (78.95,62.03) -- cycle ;
%Shape: Ellipse [id:dp13768158224050486] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (97.49,102.88) .. controls (97.79,101.54) and (99.08,100.69) .. (100.37,100.98) .. controls (101.67,101.26) and (102.47,102.58) .. (102.16,103.92) .. controls (101.86,105.25) and (100.57,106.11) .. (99.27,105.82) .. controls (97.98,105.54) and (97.18,104.22) .. (97.49,102.88) -- cycle ;
%Straight Lines [id:da7876857821316943] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (88.29,43.18) -- (112.49,107.95) ;
%Straight Lines [id:da579453527370295] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (83.48,83.36) -- (122.03,27.89) ;
%Straight Lines [id:da21436076381837976] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (106.47,31.74) -- (99.82,103.4) ;
%Straight Lines [id:da2832922833964535] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (106.47,31.74) -- (81.29,62.55) ;
%Straight Lines [id:da1668651498950775] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (81.29,62.55) -- (99.82,103.4) ;
%Shape: Ellipse [id:dp2806848464110496] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (237.95,40.3) .. controls (238.25,38.97) and (239.55,38.11) .. (240.84,38.4) .. controls (242.13,38.68) and (242.93,40) .. (242.63,41.34) .. controls (242.32,42.68) and (241.03,43.53) .. (239.74,43.25) .. controls (238.44,42.96) and (237.64,41.64) .. (237.95,40.3) -- cycle ;
%Shape: Ellipse [id:dp8543016574675388] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (253,106.46) .. controls (253.3,105.13) and (254.6,104.27) .. (255.89,104.56) .. controls (257.18,104.84) and (257.98,106.16) .. (257.68,107.5) .. controls (257.37,108.84) and (256.08,109.69) .. (254.79,109.41) .. controls (253.5,109.12) and (252.7,107.8) .. (253,106.46) -- cycle ;
%Shape: Ellipse [id:dp2051802472843387] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (228.92,83.49) .. controls (229.22,82.15) and (230.51,81.3) .. (231.81,81.59) .. controls (233.1,81.87) and (233.9,83.19) .. (233.59,84.53) .. controls (233.29,85.87) and (232,86.72) .. (230.71,86.43) .. controls (229.41,86.15) and (228.61,84.83) .. (228.92,83.49) -- cycle ;
%Shape: Ellipse [id:dp9893109889057501] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (257.25,29.11) .. controls (257.55,27.77) and (258.85,26.91) .. (260.14,27.2) .. controls (261.43,27.49) and (262.23,28.8) .. (261.93,30.14) .. controls (261.62,31.48) and (260.33,32.33) .. (259.04,32.05) .. controls (257.75,31.76) and (256.95,30.44) .. (257.25,29.11) -- cycle ;
%Shape: Ellipse [id:dp20841789088346951] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (267.47,28.03) .. controls (267.77,26.69) and (269.06,25.83) .. (270.36,26.12) .. controls (271.65,26.4) and (272.45,27.72) .. (272.14,29.06) .. controls (271.84,30.4) and (270.55,31.25) .. (269.26,30.97) .. controls (267.96,30.68) and (267.16,29.36) .. (267.47,28.03) -- cycle ;
%Shape: Ellipse [id:dp7266104752686944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (226.73,62.68) .. controls (227.03,61.34) and (228.33,60.49) .. (229.62,60.78) .. controls (230.91,61.06) and (231.71,62.38) .. (231.41,63.72) .. controls (231.1,65.06) and (229.81,65.91) .. (228.52,65.62) .. controls (227.23,65.34) and (226.42,64.02) .. (226.73,62.68) -- cycle ;
%Shape: Ellipse [id:dp8199526512504898] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.51,100.52) .. controls (241.81,99.18) and (243.1,98.33) .. (244.39,98.61) .. controls (245.69,98.9) and (246.49,100.21) .. (246.18,101.55) .. controls (245.88,102.89) and (244.59,103.75) .. (243.29,103.46) .. controls (242,103.17) and (241.2,101.86) .. (241.51,100.52) -- cycle ;
%Straight Lines [id:da5720237463744866] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.29,40.82) -- (243.84,101.04) ;
%Straight Lines [id:da7063872773681317] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (231.26,84.01) -- (259.59,29.62) ;
%Straight Lines [id:da9544815807550631] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (269.81,28.54) -- (255.34,106.98) ;
%Straight Lines [id:da9823820274040092] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (269.81,28.54) -- (229.07,63.2) ;
%Straight Lines [id:da5297663848528373] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (229.07,63.2) -- (255.34,106.98) ;
%Shape: Ellipse [id:dp45759034612135085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (385.72,39.83) .. controls (386.03,38.49) and (387.32,37.64) .. (388.61,37.92) .. controls (389.9,38.21) and (390.7,39.52) .. (390.4,40.86) .. controls (390.09,42.2) and (388.8,43.06) .. (387.51,42.77) .. controls (386.22,42.48) and (385.42,41.17) .. (385.72,39.83) -- cycle ;
%Shape: Ellipse [id:dp8760246126789637] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.77,105.99) .. controls (401.08,104.65) and (402.37,103.8) .. (403.66,104.08) .. controls (404.95,104.37) and (405.75,105.68) .. (405.45,107.02) .. controls (405.15,108.36) and (403.85,109.21) .. (402.56,108.93) .. controls (401.27,108.64) and (400.47,107.33) .. (400.77,105.99) -- cycle ;
%Shape: Ellipse [id:dp22584160264348352] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (376.69,83.02) .. controls (376.99,81.68) and (378.29,80.82) .. (379.58,81.11) .. controls (380.87,81.39) and (381.67,82.71) .. (381.37,84.05) .. controls (381.06,85.39) and (379.77,86.24) .. (378.48,85.96) .. controls (377.19,85.67) and (376.39,84.35) .. (376.69,83.02) -- cycle ;
%Shape: Ellipse [id:dp7108046321168429] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (405.02,28.63) .. controls (405.33,27.29) and (406.62,26.44) .. (407.91,26.72) .. controls (409.2,27.01) and (410,28.33) .. (409.7,29.66) .. controls (409.4,31) and (408.1,31.86) .. (406.81,31.57) .. controls (405.52,31.29) and (404.72,29.97) .. (405.02,28.63) -- cycle ;
%Shape: Ellipse [id:dp35216925572613933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (415.24,27.55) .. controls (415.54,26.21) and (416.84,25.36) .. (418.13,25.64) .. controls (419.42,25.93) and (420.22,27.24) .. (419.92,28.58) .. controls (419.61,29.92) and (418.32,30.78) .. (417.03,30.49) .. controls (415.74,30.2) and (414.94,28.89) .. (415.24,27.55) -- cycle ;
%Shape: Ellipse [id:dp43564480558886154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (374.5,62.21) .. controls (374.81,60.87) and (376.1,60.01) .. (377.39,60.3) .. controls (378.68,60.58) and (379.48,61.9) .. (379.18,63.24) .. controls (378.88,64.58) and (377.58,65.43) .. (376.29,65.15) .. controls (375,64.86) and (374.2,63.54) .. (374.5,62.21) -- cycle ;
%Shape: Ellipse [id:dp5313299585333133] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (389.28,100.04) .. controls (389.58,98.7) and (390.88,97.85) .. (392.17,98.14) .. controls (393.46,98.42) and (394.26,99.74) .. (393.96,101.08) .. controls (393.65,102.42) and (392.36,103.27) .. (391.07,102.98) .. controls (389.78,102.7) and (388.98,101.38) .. (389.28,100.04) -- cycle ;
%Straight Lines [id:da7260436259072884] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (388.06,40.35) -- (391.62,100.56) ;
%Straight Lines [id:da9732352239028228] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (379.03,83.53) -- (417.58,28.07) ;
%Straight Lines [id:da8325383168868559] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (407.36,29.15) -- (403.11,106.51) ;
%Straight Lines [id:da46391669945646763] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (407.36,29.15) -- (376.84,62.72) ;
%Straight Lines [id:da8715678033951064] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (376.84,62.72) -- (403.11,106.51) ;
%Shape: Ellipse [id:dp27946805131669006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173.33,178.87) .. controls (173.64,177.53) and (174.93,176.68) .. (176.22,176.96) .. controls (177.51,177.25) and (178.31,178.57) .. (178.01,179.9) .. controls (177.71,181.24) and (176.41,182.1) .. (175.12,181.81) .. controls (173.83,181.53) and (173.03,180.21) .. (173.33,178.87) -- cycle ;
%Shape: Ellipse [id:dp6603354446703282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (203.79,250.55) .. controls (204.09,249.21) and (205.38,248.36) .. (206.68,248.65) .. controls (207.97,248.93) and (208.77,250.25) .. (208.46,251.59) .. controls (208.16,252.92) and (206.87,253.78) .. (205.57,253.49) .. controls (204.28,253.21) and (203.48,251.89) .. (203.79,250.55) -- cycle ;
%Shape: Ellipse [id:dp9429800658978913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (166.95,235.24) .. controls (167.25,233.91) and (168.54,233.05) .. (169.83,233.34) .. controls (171.13,233.62) and (171.93,234.94) .. (171.62,236.28) .. controls (171.32,237.62) and (170.03,238.47) .. (168.73,238.19) .. controls (167.44,237.9) and (166.64,236.58) .. (166.95,235.24) -- cycle ;
%Shape: Ellipse [id:dp7980657313651098] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (182.54,172.93) .. controls (182.84,171.59) and (184.13,170.74) .. (185.42,171.02) .. controls (186.72,171.31) and (187.52,172.63) .. (187.21,173.96) .. controls (186.91,175.3) and (185.62,176.16) .. (184.32,175.87) .. controls (183.03,175.59) and (182.23,174.27) .. (182.54,172.93) -- cycle ;
%Shape: Ellipse [id:dp7415387039005217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (199.43,169.55) .. controls (199.74,168.21) and (201.03,167.36) .. (202.32,167.64) .. controls (203.61,167.93) and (204.41,169.24) .. (204.11,170.58) .. controls (203.81,171.92) and (202.51,172.78) .. (201.22,172.49) .. controls (199.93,172.2) and (199.13,170.89) .. (199.43,169.55) -- cycle ;
%Shape: Ellipse [id:dp18041042969737786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (158.69,204.21) .. controls (159,202.87) and (160.29,202.01) .. (161.58,202.3) .. controls (162.87,202.58) and (163.67,203.9) .. (163.37,205.24) .. controls (163.07,206.58) and (161.77,207.43) .. (160.48,207.15) .. controls (159.19,206.86) and (158.39,205.54) .. (158.69,204.21) -- cycle ;
%Shape: Ellipse [id:dp8463753812654662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (179.53,246.53) .. controls (179.84,245.19) and (181.13,244.34) .. (182.42,244.63) .. controls (183.71,244.91) and (184.51,246.23) .. (184.21,247.57) .. controls (183.91,248.91) and (182.61,249.76) .. (181.32,249.47) .. controls (180.03,249.19) and (179.23,247.87) .. (179.53,246.53) -- cycle ;
%Straight Lines [id:da1611169426430541] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (184.87,173.45) -- (181.87,247.05) ;
%Straight Lines [id:da1091248888935199] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (169.28,235.76) -- (201.77,170.07) ;
%Straight Lines [id:da8547743447180296] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (175.67,179.39) -- (206.13,251.07) ;
%Straight Lines [id:da6834707780698639] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (175.67,179.39) -- (161.03,204.72) ;
%Straight Lines [id:da43495513288609544] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (161.03,204.72) -- (206.13,251.07) ;
%Shape: Ellipse [id:dp329261730375656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (309.61,186.44) .. controls (309.92,185.1) and (311.21,184.25) .. (312.5,184.53) .. controls (313.79,184.82) and (314.59,186.13) .. (314.29,187.47) .. controls (313.99,188.81) and (312.69,189.66) .. (311.4,189.38) .. controls (310.11,189.09) and (309.31,187.78) .. (309.61,186.44) -- cycle ;
%Shape: Ellipse [id:dp7482975146326079] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (350.1,251.09) .. controls (350.4,249.75) and (351.7,248.9) .. (352.99,249.19) .. controls (354.28,249.47) and (355.08,250.79) .. (354.78,252.13) .. controls (354.47,253.47) and (353.18,254.32) .. (351.89,254.03) .. controls (350.6,253.75) and (349.8,252.43) .. (350.1,251.09) -- cycle ;
%Shape: Ellipse [id:dp5432883951845406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (311.43,234.7) .. controls (311.74,233.37) and (313.03,232.51) .. (314.32,232.8) .. controls (315.62,233.08) and (316.42,234.4) .. (316.11,235.74) .. controls (315.81,237.08) and (314.51,237.93) .. (313.22,237.64) .. controls (311.93,237.36) and (311.13,236.04) .. (311.43,234.7) -- cycle ;
%Shape: Ellipse [id:dp6074306587763014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (327.39,173.83) .. controls (327.69,172.49) and (328.99,171.64) .. (330.28,171.92) .. controls (331.57,172.21) and (332.37,173.53) .. (332.07,174.87) .. controls (331.76,176.2) and (330.47,177.06) .. (329.18,176.77) .. controls (327.89,176.49) and (327.09,175.17) .. (327.39,173.83) -- cycle ;
%Shape: Ellipse [id:dp3716967477010755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.92,169.01) .. controls (344.23,167.67) and (345.52,166.82) .. (346.81,167.1) .. controls (348.1,167.39) and (348.9,168.7) .. (348.6,170.04) .. controls (348.29,171.38) and (347,172.23) .. (345.71,171.95) .. controls (344.42,171.66) and (343.62,170.35) .. (343.92,169.01) -- cycle ;
%Shape: Ellipse [id:dp13031958322229031] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (304.5,198.48) .. controls (304.8,197.14) and (306.09,196.28) .. (307.39,196.57) .. controls (308.68,196.86) and (309.48,198.17) .. (309.17,199.51) .. controls (308.87,200.85) and (307.58,201.7) .. (306.28,201.42) .. controls (304.99,201.13) and (304.19,199.82) .. (304.5,198.48) -- cycle ;
%Shape: Ellipse [id:dp03777175760533091] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (324.02,245.99) .. controls (324.33,244.65) and (325.62,243.8) .. (326.91,244.09) .. controls (328.2,244.37) and (329,245.69) .. (328.7,247.03) .. controls (328.4,248.37) and (327.1,249.22) .. (325.81,248.93) .. controls (324.52,248.65) and (323.72,247.33) .. (324.02,245.99) -- cycle ;
%Straight Lines [id:da8179283112192242] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (306.84,198.99) -- (352.44,251.61) ;
%Straight Lines [id:da0003824051558820596] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (313.77,235.22) -- (346.26,169.53) ;
%Straight Lines [id:da5011128565278564] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (329.73,174.35) -- (326.36,246.51) ;
%Straight Lines [id:da8401904512558764] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (329.73,174.35) -- (311.95,186.96) ;
%Straight Lines [id:da12741666648092198] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (311.95,186.96) -- (326.36,246.51) ;
%Shape: Ellipse [id:dp9640355116055981] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.05,31.8) .. controls (139.35,30.46) and (140.65,29.61) .. (141.94,29.89) .. controls (143.23,30.18) and (144.03,31.49) .. (143.73,32.83) .. controls (143.42,34.17) and (142.13,35.02) .. (140.84,34.74) .. controls (139.55,34.45) and (138.75,33.14) .. (139.05,31.8) -- cycle ;
%Shape: Ellipse [id:dp5892664494734381] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (153.17,44.77) .. controls (153.47,43.43) and (154.77,42.58) .. (156.06,42.86) .. controls (157.35,43.15) and (158.15,44.47) .. (157.85,45.8) .. controls (157.54,47.14) and (156.25,48) .. (154.96,47.71) .. controls (153.67,47.43) and (152.87,46.11) .. (153.17,44.77) -- cycle ;
%Shape: Ellipse [id:dp19485846997699263] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (134.45,105.74) .. controls (134.76,104.4) and (136.05,103.55) .. (137.34,103.83) .. controls (138.63,104.12) and (139.43,105.44) .. (139.13,106.77) .. controls (138.83,108.11) and (137.53,108.97) .. (136.24,108.68) .. controls (134.95,108.4) and (134.15,107.08) .. (134.45,105.74) -- cycle ;
%Shape: Ellipse [id:dp4806123805195599] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (150.21,96.34) .. controls (150.52,95) and (151.81,94.14) .. (153.1,94.43) .. controls (154.4,94.71) and (155.2,96.03) .. (154.89,97.37) .. controls (154.59,98.71) and (153.29,99.56) .. (152,99.28) .. controls (150.71,98.99) and (149.91,97.67) .. (150.21,96.34) -- cycle ;
%Shape: Ellipse [id:dp9579888283436946] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (159.87,59.06) .. controls (160.06,58.21) and (160.9,57.67) .. (161.74,57.86) .. controls (162.58,58.05) and (163.11,58.89) .. (162.92,59.73) .. controls (162.72,60.58) and (161.88,61.12) .. (161.04,60.94) .. controls (160.2,60.75) and (159.67,59.91) .. (159.87,59.06) -- cycle ;
%Shape: Ellipse [id:dp7717296237387745] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.74,71.6) .. controls (160.93,70.75) and (161.77,70.21) .. (162.62,70.4) .. controls (163.46,70.59) and (163.99,71.43) .. (163.79,72.27) .. controls (163.6,73.12) and (162.76,73.66) .. (161.92,73.48) .. controls (161.07,73.29) and (160.55,72.45) .. (160.74,71.6) -- cycle ;
%Shape: Ellipse [id:dp24496675194120288] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (158.11,83.92) .. controls (158.31,83.07) and (159.15,82.54) .. (159.99,82.72) .. controls (160.83,82.91) and (161.36,83.75) .. (161.17,84.6) .. controls (160.97,85.45) and (160.13,85.99) .. (159.29,85.8) .. controls (158.45,85.61) and (157.92,84.77) .. (158.11,83.92) -- cycle ;

% Text Node
\draw (109.64,117.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{1}$};
% Text Node
\draw (80.42,28.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{2}$};
% Text Node
\draw (67.9,57.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{2}$};
% Text Node
\draw (101.55,17.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{3}$};
% Text Node
\draw (90.42,106.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{1}$};
% Text Node
\draw (74.19,86.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (123.35,14.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (236.52,106.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{1}$};
% Text Node
\draw (225.39,27.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{2}$};
% Text Node
\draw (212.87,56.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{2}$};
% Text Node
\draw (272.96,14.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{3}$};
% Text Node
\draw (251.16,113.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{1}$};
% Text Node
\draw (219.16,85.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (248.38,16.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (158.86,239.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{1}$};
% Text Node
\draw (202,156.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{2}$};
% Text Node
\draw (146.8,199.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{2}$};
% Text Node
\draw (162.37,167.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{3}$};
% Text Node
\draw (204.57,258.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{1}$};
% Text Node
\draw (178.14,254.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (180.92,158.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (368.71,88.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{1}$};
% Text Node
\draw (414.63,13.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{2}$};
% Text Node
\draw (363.14,55.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{2}$};
% Text Node
\draw (396.8,16.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{3}$};
% Text Node
\draw (398.19,112.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{1}$};
% Text Node
\draw (382.88,106.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (374.07,29.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (304.87,237.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{1}$};
% Text Node
\draw (346.61,155.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{2}$};
% Text Node
\draw (302.09,173.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{2}$};
% Text Node
\draw (324.14,158.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{3}$};
% Text Node
\draw (318.58,252.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{1}$};
% Text Node
\draw (351.97,258.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (292.14,192.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (107.61,132.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Case 1}};
% Text Node
\draw (255.9,134.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Case 2}};
% Text Node
\draw (400.61,134.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Case 3}};
% Text Node
\draw (188.44,276.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Case 4}};
% Text Node
\draw (334.54,276.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Case 5}};


\end{tikzpicture}


==> Figures/conv_casos.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,162); %set diagram left start at 0, and has height of 162

%Shape: Arc [id:dp46716486891984377] 
\draw  [draw opacity=0][line width=0.75]  (448.18,109.13) .. controls (440.53,119.2) and (428.08,125.74) .. (414.03,125.74) .. controls (390.77,125.74) and (371.92,107.8) .. (371.92,85.66) .. controls (371.92,63.52) and (390.77,45.58) .. (414.03,45.58) .. controls (430.12,45.58) and (444.09,54.16) .. (451.19,66.77) -- (414.03,85.66) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (448.18,109.13) .. controls (440.53,119.2) and (428.08,125.74) .. (414.03,125.74) .. controls (390.77,125.74) and (371.92,107.8) .. (371.92,85.66) .. controls (371.92,63.52) and (390.77,45.58) .. (414.03,45.58) .. controls (430.12,45.58) and (444.09,54.16) .. (451.19,66.77) ;  
%Straight Lines [id:da8827382441418266] 
\draw    (10.76,41.56) -- (139.26,118.09) ;
%Straight Lines [id:da26359603783499996] 
\draw    (-4.17,76.94) -- (147.57,93.34) ;
%Straight Lines [id:da8596119277934959] 
\draw    (-0.76,113.75) -- (142.58,71.17) ;
%Shape: Arc [id:dp26798413504426866] 
\draw  [draw opacity=0][line width=0.75]  (113.74,110.65) .. controls (106.09,120.72) and (93.64,127.27) .. (79.59,127.27) .. controls (56.33,127.27) and (37.47,109.32) .. (37.47,87.18) .. controls (37.47,65.05) and (56.33,47.1) .. (79.59,47.1) .. controls (95.67,47.1) and (109.65,55.68) .. (116.74,68.29) -- (79.59,87.18) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (113.74,110.65) .. controls (106.09,120.72) and (93.64,127.27) .. (79.59,127.27) .. controls (56.33,127.27) and (37.47,109.32) .. (37.47,87.18) .. controls (37.47,65.05) and (56.33,47.1) .. (79.59,47.1) .. controls (95.67,47.1) and (109.65,55.68) .. (116.74,68.29) ;  
%Shape: Ellipse [id:dp18380936589426589] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (42.82,61.61) .. controls (43.13,60.3) and (44.45,59.46) .. (45.76,59.74) .. controls (47.08,60.02) and (47.89,61.31) .. (47.58,62.63) .. controls (47.28,63.94) and (45.96,64.78) .. (44.64,64.5) .. controls (43.32,64.22) and (42.51,62.93) .. (42.82,61.61) -- cycle ;
%Shape: Ellipse [id:dp32853177169118464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (67.48,125.23) .. controls (67.79,123.91) and (69.11,123.08) .. (70.43,123.36) .. controls (71.74,123.64) and (72.56,124.93) .. (72.25,126.24) .. controls (71.94,127.56) and (70.62,128.4) .. (69.3,128.12) .. controls (67.99,127.84) and (67.17,126.54) .. (67.48,125.23) -- cycle ;
%Shape: Ellipse [id:dp8498967450693853] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (37.92,101.07) .. controls (38.23,99.76) and (39.54,98.92) .. (40.86,99.2) .. controls (42.18,99.48) and (42.99,100.77) .. (42.68,102.09) .. controls (42.37,103.4) and (41.06,104.24) .. (39.74,103.96) .. controls (38.42,103.68) and (37.61,102.39) .. (37.92,101.07) -- cycle ;
%Shape: Ellipse [id:dp4016698502745022] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (77.21,46.59) .. controls (77.52,45.28) and (78.83,44.44) .. (80.15,44.72) .. controls (81.47,45) and (82.28,46.29) .. (81.97,47.61) .. controls (81.66,48.92) and (80.35,49.76) .. (79.03,49.48) .. controls (77.71,49.2) and (76.9,47.91) .. (77.21,46.59) -- cycle ;
%Shape: Ellipse [id:dp7857609346519876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (61.35,50.37) .. controls (61.66,49.06) and (62.97,48.22) .. (64.29,48.5) .. controls (65.61,48.78) and (66.42,50.07) .. (66.11,51.39) .. controls (65.8,52.7) and (64.48,53.54) .. (63.17,53.26) .. controls (61.85,52.98) and (61.04,51.69) .. (61.35,50.37) -- cycle ;
%Shape: Ellipse [id:dp43808339527840645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (35.69,80.63) .. controls (36,79.32) and (37.31,78.48) .. (38.63,78.76) .. controls (39.95,79.04) and (40.76,80.33) .. (40.45,81.65) .. controls (40.14,82.96) and (38.82,83.8) .. (37.51,83.52) .. controls (36.19,83.24) and (35.38,81.95) .. (35.69,80.63) -- cycle ;
%Shape: Ellipse [id:dp31535850918329866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (54.57,120.75) .. controls (54.88,119.44) and (56.2,118.6) .. (57.52,118.88) .. controls (58.83,119.16) and (59.65,120.46) .. (59.34,121.77) .. controls (59.03,123.08) and (57.71,123.92) .. (56.39,123.64) .. controls (55.08,123.36) and (54.26,122.07) .. (54.57,120.75) -- cycle ;
%Straight Lines [id:da6494543502747872] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (45.2,62.12) -- (69.87,125.74) ;
%Straight Lines [id:da6017756431085779] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (40.3,101.58) -- (79.59,47.1) ;
%Straight Lines [id:da8355327740613616] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (63.73,50.88) -- (56.96,121.26) ;
%Straight Lines [id:da11093405799787526] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (63.73,50.88) -- (38.07,81.14) ;
%Straight Lines [id:da7706936657471009] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (38.07,81.14) -- (56.96,121.26) ;
%Shape: Ellipse [id:dp12268397503494244] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96.93,50.93) .. controls (97.24,49.62) and (98.56,48.78) .. (99.88,49.06) .. controls (101.2,49.34) and (102.01,50.64) .. (101.7,51.95) .. controls (101.39,53.27) and (100.07,54.1) .. (98.76,53.82) .. controls (97.44,53.54) and (96.63,52.25) .. (96.93,50.93) -- cycle ;
%Shape: Ellipse [id:dp8879940777403657] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (111.33,63.68) .. controls (111.64,62.36) and (112.95,61.52) .. (114.27,61.8) .. controls (115.59,62.08) and (116.4,63.38) .. (116.09,64.69) .. controls (115.78,66.01) and (114.47,66.85) .. (113.15,66.57) .. controls (111.83,66.28) and (111.02,64.99) .. (111.33,63.68) -- cycle ;
%Shape: Ellipse [id:dp5572758254465755] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (92.25,123.56) .. controls (92.56,122.25) and (93.88,121.41) .. (95.19,121.69) .. controls (96.51,121.97) and (97.33,123.26) .. (97.02,124.58) .. controls (96.71,125.89) and (95.39,126.73) .. (94.07,126.45) .. controls (92.76,126.17) and (91.94,124.88) .. (92.25,123.56) -- cycle ;
%Shape: Ellipse [id:dp5513759706463726] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (108.31,114.32) .. controls (108.62,113.01) and (109.94,112.17) .. (111.26,112.45) .. controls (112.57,112.73) and (113.39,114.03) .. (113.08,115.34) .. controls (112.77,116.66) and (111.45,117.49) .. (110.14,117.21) .. controls (108.82,116.93) and (108,115.64) .. (108.31,114.32) -- cycle ;
%Shape: Ellipse [id:dp671462137447929] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.15,77.71) .. controls (118.35,76.88) and (119.2,76.35) .. (120.06,76.53) .. controls (120.92,76.72) and (121.46,77.54) .. (121.26,78.37) .. controls (121.06,79.21) and (120.21,79.74) .. (119.35,79.55) .. controls (118.49,79.37) and (117.95,78.55) .. (118.15,77.71) -- cycle ;
%Shape: Ellipse [id:dp507688600202489] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.04,90.03) .. controls (119.24,89.19) and (120.1,88.67) .. (120.95,88.85) .. controls (121.81,89.03) and (122.35,89.86) .. (122.15,90.69) .. controls (121.96,91.53) and (121.1,92.05) .. (120.24,91.87) .. controls (119.38,91.69) and (118.85,90.86) .. (119.04,90.03) -- cycle ;
%Shape: Ellipse [id:dp8086533421026372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.89,104.87) .. controls (116.09,104.03) and (116.94,103.5) .. (117.8,103.69) .. controls (118.66,103.87) and (119.2,104.7) .. (119,105.53) .. controls (118.81,106.36) and (117.95,106.89) .. (117.09,106.71) .. controls (116.23,106.53) and (115.69,105.7) .. (115.89,104.87) -- cycle ;
%Shape: Ellipse [id:dp3245729347165134] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.05,83.13) .. controls (51.36,81.82) and (52.68,80.98) .. (53.99,81.26) .. controls (55.31,81.54) and (56.12,82.83) .. (55.82,84.15) .. controls (55.51,85.46) and (54.19,86.3) .. (52.87,86.02) .. controls (51.55,85.74) and (50.74,84.45) .. (51.05,83.13) -- cycle ;
%Straight Lines [id:da7183351775387654] 
\draw    (187.64,40.92) -- (316.15,117.45) ;
%Straight Lines [id:da3079240003706043] 
\draw    (171.65,92.55) -- (320.68,68.25) ;
%Straight Lines [id:da21989104220563194] 
\draw    (176.26,111.3) -- (321.39,78.31) ;
%Shape: Arc [id:dp6999321904443592] 
\draw  [draw opacity=0][line width=0.75]  (290.62,110.01) .. controls (282.97,120.08) and (270.53,126.63) .. (256.48,126.63) .. controls (233.22,126.63) and (214.36,108.68) .. (214.36,86.55) .. controls (214.36,64.41) and (233.22,46.46) .. (256.48,46.46) .. controls (272.56,46.46) and (286.54,55.04) .. (293.63,67.66) -- (256.48,86.55) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (290.62,110.01) .. controls (282.97,120.08) and (270.53,126.63) .. (256.48,126.63) .. controls (233.22,126.63) and (214.36,108.68) .. (214.36,86.55) .. controls (214.36,64.41) and (233.22,46.46) .. (256.48,46.46) .. controls (272.56,46.46) and (286.54,55.04) .. (293.63,67.66) ;  
%Shape: Ellipse [id:dp6281151974843322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.7,60.97) .. controls (220.01,59.66) and (221.33,58.82) .. (222.65,59.1) .. controls (223.96,59.38) and (224.78,60.68) .. (224.47,61.99) .. controls (224.16,63.31) and (222.84,64.14) .. (221.53,63.86) .. controls (220.21,63.58) and (219.39,62.29) .. (219.7,60.97) -- cycle ;
%Shape: Ellipse [id:dp7722002073642902] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (244.37,124.59) .. controls (244.68,123.28) and (246,122.44) .. (247.31,122.72) .. controls (248.63,123) and (249.44,124.29) .. (249.13,125.61) .. controls (248.82,126.92) and (247.51,127.76) .. (246.19,127.48) .. controls (244.87,127.2) and (244.06,125.91) .. (244.37,124.59) -- cycle ;
%Shape: Ellipse [id:dp0546352158387553] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (214.8,100.44) .. controls (215.11,99.12) and (216.43,98.28) .. (217.75,98.56) .. controls (219.06,98.84) and (219.88,100.14) .. (219.57,101.45) .. controls (219.26,102.77) and (217.94,103.61) .. (216.63,103.32) .. controls (215.31,103.04) and (214.49,101.75) .. (214.8,100.44) -- cycle ;
%Shape: Ellipse [id:dp7095785727523183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (254.09,45.96) .. controls (254.4,44.64) and (255.72,43.8) .. (257.04,44.08) .. controls (258.35,44.36) and (259.17,45.66) .. (258.86,46.97) .. controls (258.55,48.29) and (257.23,49.12) .. (255.92,48.84) .. controls (254.6,48.56) and (253.78,47.27) .. (254.09,45.96) -- cycle ;
%Shape: Ellipse [id:dp9596884613640291] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (238.23,49.73) .. controls (238.54,48.42) and (239.86,47.58) .. (241.18,47.86) .. controls (242.49,48.14) and (243.31,49.44) .. (243,50.75) .. controls (242.69,52.07) and (241.37,52.9) .. (240.05,52.62) .. controls (238.74,52.34) and (237.92,51.05) .. (238.23,49.73) -- cycle ;
%Shape: Ellipse [id:dp53730127658565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (212.15,85.84) .. controls (212.46,84.53) and (213.78,83.69) .. (215.1,83.97) .. controls (216.41,84.25) and (217.23,85.54) .. (216.92,86.86) .. controls (216.61,88.17) and (215.29,89.01) .. (213.98,88.73) .. controls (212.66,88.45) and (211.84,87.16) .. (212.15,85.84) -- cycle ;
%Shape: Ellipse [id:dp11597304119437957] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (231.46,120.12) .. controls (231.77,118.8) and (233.09,117.96) .. (234.4,118.24) .. controls (235.72,118.52) and (236.53,119.82) .. (236.22,121.13) .. controls (235.91,122.45) and (234.6,123.29) .. (233.28,123.01) .. controls (231.96,122.73) and (231.15,121.43) .. (231.46,120.12) -- cycle ;
%Straight Lines [id:da5265107243137195] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (222.09,61.48) -- (246.75,125.1) ;
%Straight Lines [id:da5842288801964868] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (217.19,100.94) -- (256.48,46.46) ;
%Straight Lines [id:da5735107071395666] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (240.61,50.24) -- (233.84,120.63) ;
%Straight Lines [id:da404292866700646] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (240.61,50.24) -- (214.54,86.35) ;
%Straight Lines [id:da4716942968928639] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (214.54,86.35) -- (233.84,120.63) ;
%Shape: Ellipse [id:dp011929763805839322] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (273.82,50.3) .. controls (274.13,48.98) and (275.45,48.14) .. (276.76,48.42) .. controls (278.08,48.71) and (278.9,50) .. (278.59,51.31) .. controls (278.28,52.63) and (276.96,53.47) .. (275.64,53.19) .. controls (274.33,52.91) and (273.51,51.61) .. (273.82,50.3) -- cycle ;
%Shape: Ellipse [id:dp9942464257109391] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (288.21,63.04) .. controls (288.52,61.72) and (289.84,60.89) .. (291.16,61.17) .. controls (292.47,61.45) and (293.29,62.74) .. (292.98,64.06) .. controls (292.67,65.37) and (291.35,66.21) .. (290.04,65.93) .. controls (288.72,65.65) and (287.9,64.35) .. (288.21,63.04) -- cycle ;
%Shape: Ellipse [id:dp1306693390812259] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (269.13,122.93) .. controls (269.44,121.61) and (270.76,120.77) .. (272.08,121.05) .. controls (273.4,121.33) and (274.21,122.63) .. (273.9,123.94) .. controls (273.59,125.26) and (272.27,126.09) .. (270.96,125.81) .. controls (269.64,125.53) and (268.83,124.24) .. (269.13,122.93) -- cycle ;
%Shape: Ellipse [id:dp17535161370844765] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (285.2,113.69) .. controls (285.51,112.37) and (286.83,111.53) .. (288.14,111.81) .. controls (289.46,112.1) and (290.28,113.39) .. (289.97,114.7) .. controls (289.66,116.02) and (288.34,116.86) .. (287.02,116.58) .. controls (285.71,116.3) and (284.89,115) .. (285.2,113.69) -- cycle ;
%Shape: Ellipse [id:dp8102544262011342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.97,72.21) .. controls (294.17,71.38) and (295.02,70.85) .. (295.88,71.03) .. controls (296.74,71.22) and (297.28,72.04) .. (297.08,72.88) .. controls (296.89,73.71) and (296.03,74.24) .. (295.17,74.06) .. controls (294.31,73.87) and (293.78,73.05) .. (293.97,72.21) -- cycle ;
%Shape: Ellipse [id:dp3498820933140001] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.57,83.84) .. controls (295.77,83) and (296.63,82.47) .. (297.48,82.66) .. controls (298.34,82.84) and (298.88,83.67) .. (298.68,84.5) .. controls (298.49,85.33) and (297.63,85.86) .. (296.77,85.68) .. controls (295.91,85.5) and (295.38,84.67) .. (295.57,83.84) -- cycle ;
%Shape: Ellipse [id:dp43940352206481004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.78,104.23) .. controls (292.97,103.4) and (293.83,102.87) .. (294.69,103.05) .. controls (295.55,103.23) and (296.08,104.06) .. (295.89,104.89) .. controls (295.69,105.73) and (294.84,106.26) .. (293.98,106.07) .. controls (293.12,105.89) and (292.58,105.06) .. (292.78,104.23) -- cycle ;
%Shape: Ellipse [id:dp8291152704870346] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.93,82.49) .. controls (228.24,81.18) and (229.56,80.34) .. (230.88,80.62) .. controls (232.19,80.9) and (233.01,82.19) .. (232.7,83.51) .. controls (232.39,84.82) and (231.07,85.66) .. (229.76,85.38) .. controls (228.44,85.1) and (227.62,83.81) .. (227.93,82.49) -- cycle ;
%Straight Lines [id:da22078571267138702] 
\draw    (348.28,51.8) -- (498.83,109.71) ;
%Straight Lines [id:da47464011771773307] 
\draw    (332.35,63.67) -- (492.55,117.14) ;
%Straight Lines [id:da9803270976735641] 
\draw    (333.68,112.23) -- (477.03,69.64) ;
%Shape: Ellipse [id:dp43410824346821597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (376.7,62.47) .. controls (377.01,61.16) and (378.33,60.32) .. (379.64,60.6) .. controls (380.96,60.88) and (381.78,62.17) .. (381.47,63.49) .. controls (381.16,64.8) and (379.84,65.64) .. (378.52,65.36) .. controls (377.21,65.08) and (376.39,63.79) .. (376.7,62.47) -- cycle ;
%Shape: Ellipse [id:dp5479541518709485] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (406.59,124.14) .. controls (406.9,122.83) and (408.22,121.99) .. (409.53,122.27) .. controls (410.85,122.55) and (411.67,123.85) .. (411.36,125.16) .. controls (411.05,126.48) and (409.73,127.31) .. (408.41,127.03) .. controls (407.1,126.75) and (406.28,125.46) .. (406.59,124.14) -- cycle ;
%Shape: Ellipse [id:dp18371126632118884] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (372.36,99.55) .. controls (372.67,98.24) and (373.99,97.4) .. (375.3,97.68) .. controls (376.62,97.96) and (377.44,99.25) .. (377.13,100.57) .. controls (376.82,101.88) and (375.5,102.72) .. (374.18,102.44) .. controls (372.87,102.16) and (372.05,100.87) .. (372.36,99.55) -- cycle ;
%Shape: Ellipse [id:dp5577845785512867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (411.65,45.07) .. controls (411.96,43.76) and (413.28,42.92) .. (414.59,43.2) .. controls (415.91,43.48) and (416.73,44.77) .. (416.42,46.09) .. controls (416.11,47.4) and (414.79,48.24) .. (413.47,47.96) .. controls (412.16,47.68) and (411.34,46.39) .. (411.65,45.07) -- cycle ;
%Shape: Ellipse [id:dp6565119074006209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (395.79,48.85) .. controls (396.1,47.53) and (397.42,46.7) .. (398.73,46.98) .. controls (400.05,47.26) and (400.86,48.55) .. (400.55,49.87) .. controls (400.24,51.18) and (398.93,52.02) .. (397.61,51.74) .. controls (396.29,51.46) and (395.48,50.16) .. (395.79,48.85) -- cycle ;
%Shape: Ellipse [id:dp7624848959566517] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.69,76.73) .. controls (371,75.42) and (372.32,74.58) .. (373.63,74.86) .. controls (374.95,75.14) and (375.77,76.43) .. (375.46,77.75) .. controls (375.15,79.06) and (373.83,79.9) .. (372.51,79.62) .. controls (371.2,79.34) and (370.38,78.05) .. (370.69,76.73) -- cycle ;
%Shape: Ellipse [id:dp7720446207233431] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (389.01,119.23) .. controls (389.32,117.92) and (390.64,117.08) .. (391.96,117.36) .. controls (393.27,117.64) and (394.09,118.93) .. (393.78,120.25) .. controls (393.47,121.56) and (392.15,122.4) .. (390.84,122.12) .. controls (389.52,121.84) and (388.7,120.55) .. (389.01,119.23) -- cycle ;
%Straight Lines [id:da9211314829767914] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (379.08,62.98) -- (408.97,124.65) ;
%Straight Lines [id:da16051042428594187] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (374.74,100.06) -- (414.03,45.58) ;
%Straight Lines [id:da39017958996349433] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (398.17,49.36) -- (391.4,119.74) ;
%Straight Lines [id:da2571296743819589] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (398.17,49.36) -- (373.07,77.24) ;
%Shape: Ellipse [id:dp35208194090311906] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (431.38,49.41) .. controls (431.69,48.1) and (433,47.26) .. (434.32,47.54) .. controls (435.64,47.82) and (436.45,49.11) .. (436.14,50.43) .. controls (435.83,51.74) and (434.52,52.58) .. (433.2,52.3) .. controls (431.88,52.02) and (431.07,50.73) .. (431.38,49.41) -- cycle ;
%Shape: Ellipse [id:dp10747208843612244] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (445.77,62.15) .. controls (446.08,60.84) and (447.4,60) .. (448.71,60.28) .. controls (450.03,60.56) and (450.85,61.86) .. (450.54,63.17) .. controls (450.23,64.48) and (448.91,65.32) .. (447.59,65.04) .. controls (446.28,64.76) and (445.46,63.47) .. (445.77,62.15) -- cycle ;
%Shape: Ellipse [id:dp25896966639759267] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (426.69,122.04) .. controls (427,120.73) and (428.32,119.89) .. (429.64,120.17) .. controls (430.95,120.45) and (431.77,121.74) .. (431.46,123.06) .. controls (431.15,124.37) and (429.83,125.21) .. (428.51,124.93) .. controls (427.2,124.65) and (426.38,123.35) .. (426.69,122.04) -- cycle ;
%Shape: Ellipse [id:dp7618091827268763] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (442.76,112.8) .. controls (443.07,111.49) and (444.38,110.65) .. (445.7,110.93) .. controls (447.02,111.21) and (447.83,112.5) .. (447.52,113.82) .. controls (447.21,115.13) and (445.9,115.97) .. (444.58,115.69) .. controls (443.26,115.41) and (442.45,114.12) .. (442.76,112.8) -- cycle ;
%Shape: Ellipse [id:dp8749011003965215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.59,76.19) .. controls (452.79,75.36) and (453.64,74.83) .. (454.5,75.01) .. controls (455.36,75.19) and (455.9,76.02) .. (455.7,76.85) .. controls (455.51,77.69) and (454.65,78.22) .. (453.79,78.03) .. controls (452.93,77.85) and (452.4,77.02) .. (452.59,76.19) -- cycle ;
%Shape: Ellipse [id:dp7775081228294485] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.49,92.56) .. controls (453.68,91.72) and (454.54,91.19) .. (455.4,91.38) .. controls (456.26,91.56) and (456.79,92.39) .. (456.6,93.22) .. controls (456.4,94.06) and (455.54,94.58) .. (454.68,94.4) .. controls (453.83,94.22) and (453.29,93.39) .. (453.49,92.56) -- cycle ;
%Shape: Ellipse [id:dp03587485191443829] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.33,103.34) .. controls (450.53,102.51) and (451.39,101.98) .. (452.24,102.16) .. controls (453.1,102.35) and (453.64,103.17) .. (453.44,104.01) .. controls (453.25,104.84) and (452.39,105.37) .. (451.53,105.19) .. controls (450.67,105) and (450.14,104.18) .. (450.33,103.34) -- cycle ;
%Shape: Ellipse [id:dp11656282280947838] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.49,81.61) .. controls (385.8,80.29) and (387.12,79.46) .. (388.43,79.74) .. controls (389.75,80.02) and (390.57,81.31) .. (390.26,82.62) .. controls (389.95,83.94) and (388.63,84.78) .. (387.31,84.5) .. controls (386,84.22) and (385.18,82.92) .. (385.49,81.61) -- cycle ;
%Straight Lines [id:da4732838101203847] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (373.07,77.24) -- (391.4,119.74) ;

% Text Node
\draw (67.08,135.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{1}$};
% Text Node
\draw (37.3,47.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{2}$};
% Text Node
\draw (24.54,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{2}$};
% Text Node
\draw (58.83,37.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{3}$};
% Text Node
\draw (47.49,124.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{1}$};
% Text Node
\draw (30.94,104.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (81.05,34.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (52.39,72.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$t$};
% Text Node
\draw (121.52,67.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (122,100.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (125.88,83.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$z$};
% Text Node
\draw (243.97,134.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{1}$};
% Text Node
\draw (214.18,47.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{2}$};
% Text Node
\draw (196.95,64.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{2}$};
% Text Node
\draw (235.72,36.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{3}$};
% Text Node
\draw (224.37,123.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{1}$};
% Text Node
\draw (207.83,104.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (257.94,33.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (229.28,71.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$t$};
% Text Node
\draw (304.09,83.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (299.59,99.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (299.93,63.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$z$};
% Text Node
\draw (401.52,133.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{1}$};
% Text Node
\draw (371.74,46.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r_{2}$};
% Text Node
\draw (360.71,64.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{2}$};
% Text Node
\draw (393.28,35.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{3}$};
% Text Node
\draw (381.93,122.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{1}$};
% Text Node
\draw (365.39,103.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (415.49,32.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (386.83,70.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$t$};
% Text Node
\draw (455.96,66.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (461.44,84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (454.27,108.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$z$};


\end{tikzpicture}

==> Figures/grafica_particiones.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,154); %set diagram left start at 0, and has height of 154

%Shape: Ellipse [id:dp6040815786041172] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (201.95,59.68) .. controls (201.94,58.33) and (203.01,57.24) .. (204.33,57.23) .. controls (205.66,57.23) and (206.73,58.32) .. (206.74,59.67) .. controls (206.74,61.02) and (205.67,62.12) .. (204.35,62.12) .. controls (203.03,62.13) and (201.95,61.04) .. (201.95,59.68) -- cycle ;
%Shape: Ellipse [id:dp37382023283996313] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (202.02,117.48) .. controls (202.02,116.13) and (203.09,115.04) .. (204.41,115.03) .. controls (205.73,115.03) and (206.81,116.12) .. (206.81,117.47) .. controls (206.82,118.82) and (205.75,119.92) .. (204.42,119.92) .. controls (203.1,119.93) and (202.03,118.84) .. (202.02,117.48) -- cycle ;
%Shape: Ellipse [id:dp36344078855186623] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (281.4,70.34) .. controls (281.39,68.99) and (282.46,67.89) .. (283.78,67.88) .. controls (285.11,67.88) and (286.18,68.97) .. (286.19,70.32) .. controls (286.19,71.67) and (285.12,72.77) .. (283.8,72.77) .. controls (282.48,72.78) and (281.4,71.69) .. (281.4,70.34) -- cycle ;
%Shape: Ellipse [id:dp39272650975387347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (202.12,88.31) .. controls (202.11,86.96) and (203.18,85.86) .. (204.5,85.86) .. controls (205.83,85.85) and (206.9,86.94) .. (206.91,88.3) .. controls (206.91,89.65) and (205.84,90.74) .. (204.52,90.75) .. controls (203.19,90.75) and (202.12,89.66) .. (202.12,88.31) -- cycle ;
%Shape: Ellipse [id:dp3264202714472999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (282.22,100.54) .. controls (282.21,99.19) and (283.28,98.09) .. (284.6,98.09) .. controls (285.93,98.09) and (287,99.18) .. (287.01,100.53) .. controls (287.01,101.88) and (285.94,102.98) .. (284.62,102.98) .. controls (283.29,102.98) and (282.22,101.89) .. (282.22,100.54) -- cycle ;
%Shape: Ellipse [id:dp6503622016894512] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (201.98,29.4) .. controls (201.97,28.05) and (203.04,26.95) .. (204.37,26.94) .. controls (205.69,26.94) and (206.76,28.03) .. (206.77,29.38) .. controls (206.77,30.73) and (205.7,31.83) .. (204.38,31.83) .. controls (203.06,31.84) and (201.98,30.75) .. (201.98,29.4) -- cycle ;
%Shape: Ellipse [id:dp19643351792075991] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (281.58,40.33) .. controls (281.57,38.98) and (282.64,37.88) .. (283.97,37.88) .. controls (285.29,37.87) and (286.36,38.97) .. (286.37,40.32) .. controls (286.37,41.67) and (285.3,42.76) .. (283.98,42.77) .. controls (282.66,42.77) and (281.58,41.68) .. (281.58,40.33) -- cycle ;
%Straight Lines [id:da7302350140549274] 
\draw    (204.37,29.39) -- (283.97,40.32) ;
%Straight Lines [id:da23793217905918818] 
\draw    (204.37,29.39) -- (283.79,70.33) ;
%Straight Lines [id:da5901919661765995] 
\draw    (204.37,29.39) -- (284.61,100.54) ;
%Straight Lines [id:da6972247077815785] 
\draw    (204.34,59.68) -- (283.97,40.32) ;
%Straight Lines [id:da5003292330089637] 
\draw    (204.34,59.68) -- (283.79,70.33) ;
%Straight Lines [id:da24722244560830564] 
\draw    (204.34,59.68) -- (284.61,100.54) ;
%Straight Lines [id:da5934941691876052] 
\draw    (204.51,88.3) -- (284.61,100.54) ;
%Straight Lines [id:da44561102774076367] 
\draw    (204.51,88.3) -- (283.79,70.33) ;
%Straight Lines [id:da6524566686702455] 
\draw    (204.42,117.48) -- (284.61,100.54) ;
%Straight Lines [id:da2847479231479155] 
\draw    (204.51,88.3) -- (283.97,40.32) ;
%Straight Lines [id:da5259237821621832] 
\draw    (204.42,117.48) -- (283.79,70.33) ;
%Straight Lines [id:da208173308236292] 
\draw    (204.42,117.48) -- (283.93,39.74) ;

% Text Node
\draw (146.1,23.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \{1\},\{2,3,4\}}};
% Text Node
\draw (146.1,53.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \{2\},\{1,3,4\}}};
% Text Node
\draw (146.43,82.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \{3\},\{1,2,4\}}};
% Text Node
\draw (146.77,112.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \{4\},\{1,2,3\}}};
% Text Node
\draw (292.43,35.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \{1,2\},\{3,4\}}};
% Text Node
\draw (292.77,64.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \{1,3\},\{2,4\}}};
% Text Node
\draw (292.77,94.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \{1,4\},\{2,3\}}};


\end{tikzpicture}


==> Figures/nerv0.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,101); %set diagram left start at 0, and has height of 101

%Shape: Ellipse [id:dp520627109009397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (221.24,84.49) .. controls (221.23,82.84) and (222.54,81.49) .. (224.17,81.49) .. controls (225.79,81.48) and (227.11,82.82) .. (227.11,84.48) .. controls (227.12,86.13) and (225.81,87.48) .. (224.18,87.49) .. controls (222.56,87.49) and (221.24,86.15) .. (221.24,84.49) -- cycle ;
%Shape: Ellipse [id:dp741226136487642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (256.24,25.67) .. controls (256.23,24.02) and (257.54,22.67) .. (259.17,22.67) .. controls (260.79,22.66) and (262.11,24) .. (262.11,25.66) .. controls (262.12,27.31) and (260.81,28.66) .. (259.18,28.67) .. controls (257.56,28.67) and (256.24,27.33) .. (256.24,25.67) -- cycle ;
%Shape: Ellipse [id:dp4959531575682292] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (291.24,84.49) .. controls (291.23,82.84) and (292.54,81.49) .. (294.17,81.49) .. controls (295.79,81.48) and (297.11,82.82) .. (297.11,84.48) .. controls (297.12,86.13) and (295.81,87.48) .. (294.18,87.49) .. controls (292.56,87.49) and (291.24,86.15) .. (291.24,84.49) -- cycle ;
%Shape: Rectangle [id:dp8260445683735658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ] (215.74,15.89) -- (302.24,15.89) -- (302.24,95.64) -- (215.74,95.64) -- cycle ;

\end{tikzpicture}

==> Figures/nerv1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,102); %set diagram left start at 0, and has height of 102

%Shape: Ellipse [id:dp2807292203199796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (222.67,78.71) .. controls (222.66,77.05) and (223.97,75.71) .. (225.6,75.7) .. controls (227.22,75.7) and (228.54,77.04) .. (228.54,78.69) .. controls (228.55,80.35) and (227.23,81.7) .. (225.61,81.7) .. controls (223.99,81.7) and (222.67,80.37) .. (222.67,78.71) -- cycle ;
%Shape: Ellipse [id:dp3863113569938246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (257.67,19.89) .. controls (257.66,18.23) and (258.97,16.89) .. (260.6,16.88) .. controls (262.22,16.88) and (263.54,18.22) .. (263.54,19.87) .. controls (263.55,21.53) and (262.23,22.88) .. (260.61,22.88) .. controls (258.99,22.88) and (257.67,21.55) .. (257.67,19.89) -- cycle ;
%Shape: Ellipse [id:dp841252082210834] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (292.67,78.71) .. controls (292.66,77.05) and (293.97,75.71) .. (295.6,75.7) .. controls (297.22,75.7) and (298.54,77.04) .. (298.54,78.69) .. controls (298.55,80.35) and (297.23,81.7) .. (295.61,81.7) .. controls (293.99,81.7) and (292.67,80.37) .. (292.67,78.71) -- cycle ;
%Straight Lines [id:da807148513893629] 
\draw    (260.6,19.88) -- (225.6,78.7) ;



\end{tikzpicture}


==> Figures/nerv2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,101); %set diagram left start at 0, and has height of 101

%Shape: Ellipse [id:dp6638928546425376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (221.17,82.21) .. controls (221.16,80.55) and (222.47,79.21) .. (224.1,79.2) .. controls (225.72,79.2) and (227.04,80.54) .. (227.04,82.19) .. controls (227.05,83.85) and (225.73,85.2) .. (224.11,85.2) .. controls (222.49,85.2) and (221.17,83.87) .. (221.17,82.21) -- cycle ;
%Shape: Ellipse [id:dp28714637769171225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (256.17,23.39) .. controls (256.16,21.73) and (257.47,20.39) .. (259.1,20.38) .. controls (260.72,20.38) and (262.04,21.72) .. (262.04,23.37) .. controls (262.05,25.03) and (260.73,26.38) .. (259.11,26.38) .. controls (257.49,26.38) and (256.17,25.05) .. (256.17,23.39) -- cycle ;
%Shape: Ellipse [id:dp3530230196943922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (291.17,82.21) .. controls (291.16,80.55) and (292.47,79.21) .. (294.1,79.2) .. controls (295.72,79.2) and (297.04,80.54) .. (297.04,82.19) .. controls (297.05,83.85) and (295.73,85.2) .. (294.11,85.2) .. controls (292.49,85.2) and (291.17,83.87) .. (291.17,82.21) -- cycle ;
%Straight Lines [id:da7113663730011199] 
\draw    (259.1,23.38) -- (224.1,82.2) ;
%Straight Lines [id:da5719389310857876] 
\draw    (259.1,23.38) -- (294.1,82.2) ;


\end{tikzpicture}


==> Figures/nerv3.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,99); %set diagram left start at 0, and has height of 99

%Shape: Ellipse [id:dp006349359549263189] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (222.67,78.71) .. controls (222.66,77.05) and (223.97,75.71) .. (225.6,75.7) .. controls (227.22,75.7) and (228.54,77.04) .. (228.54,78.69) .. controls (228.55,80.35) and (227.23,81.7) .. (225.61,81.7) .. controls (223.99,81.7) and (222.67,80.37) .. (222.67,78.71) -- cycle ;
%Shape: Ellipse [id:dp5799430512543833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (257.67,19.89) .. controls (257.66,18.23) and (258.97,16.89) .. (260.6,16.88) .. controls (262.22,16.88) and (263.54,18.22) .. (263.54,19.87) .. controls (263.55,21.53) and (262.23,22.88) .. (260.61,22.88) .. controls (258.99,22.88) and (257.67,21.55) .. (257.67,19.89) -- cycle ;
%Shape: Ellipse [id:dp9662105303994031] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (292.67,78.71) .. controls (292.66,77.05) and (293.97,75.71) .. (295.6,75.7) .. controls (297.22,75.7) and (298.54,77.04) .. (298.54,78.69) .. controls (298.55,80.35) and (297.23,81.7) .. (295.61,81.7) .. controls (293.99,81.7) and (292.67,80.37) .. (292.67,78.71) -- cycle ;
%Straight Lines [id:da020171212977334374] 
\draw    (260.6,19.88) -- (225.6,78.7) ;
%Straight Lines [id:da9446219222784662] 
\draw    (260.6,19.88) -- (295.6,78.7) ;
%Straight Lines [id:da6422206538621122] 
\draw    (295.6,78.7) -- (225.6,78.7) ;




\end{tikzpicture}


==> Figures/nerv4.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,109); %set diagram left start at 0, and has height of 109

%Shape: Ellipse [id:dp6401523548037804] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (222.24,86.49) .. controls (222.23,84.84) and (223.54,83.49) .. (225.17,83.49) .. controls (226.79,83.48) and (228.11,84.82) .. (228.11,86.48) .. controls (228.12,88.13) and (226.81,89.48) .. (225.18,89.49) .. controls (223.56,89.49) and (222.24,88.15) .. (222.24,86.49) -- cycle ;
%Shape: Ellipse [id:dp34173650396969135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (257.24,27.67) .. controls (257.23,26.02) and (258.54,24.67) .. (260.17,24.67) .. controls (261.79,24.66) and (263.11,26) .. (263.11,27.66) .. controls (263.12,29.31) and (261.81,30.66) .. (260.18,30.67) .. controls (258.56,30.67) and (257.24,29.33) .. (257.24,27.67) -- cycle ;
%Shape: Ellipse [id:dp6834161702593888] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (292.24,86.49) .. controls (292.23,84.84) and (293.54,83.49) .. (295.17,83.49) .. controls (296.79,83.48) and (298.11,84.82) .. (298.11,86.48) .. controls (298.12,88.13) and (296.81,89.48) .. (295.18,89.49) .. controls (293.56,89.49) and (292.24,88.15) .. (292.24,86.49) -- cycle ;
%Shape: Polygon [id:ds850754514458737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.59 ] (260.18,27.67) -- (295.18,86.49) -- (225.18,86.49) -- cycle ;




\end{tikzpicture}
